Chamber Decompositions of Moment Polytopes for Torus Actions of Positive Complexity

The present work develops the results of the series of papers by Buchstaber and Terzi\'c on the standard actions of the compact torus $T^n = (S^1)^n$ on the complex Grassmann manifolds $G_{n,2}$. In those works, a hyperplane arrangement in $\mathbb{R}^n$ was introduced that determines the chamber decomposition of the hypersimplex $\Delta_{n,2}$ for the $T^n$-action on $G_{n,2}$. We introduce a notion of admissible graph for the standard action of the torus $T^n$ on the complex Grassmannian $G_{n,2}$. In terms of admissible graphs, we give a complete inductive description (with respect to $n \ge 4$) of the admissible polytopes in $\Delta_{n,2}$, as well as of the toric varieties arising as closures of $(\mathbb{C}^*)^n$-orbits on $G_{n,2}$ under the standard $(\mathbb{C}^*)^n$-action. We consider the $T^n$-equivariant Pl\"ucker embedding $G_{n,2} \hookrightarrow \mathbb{C}P^{N_2}$, where $N_2 = \binom{n}{2}-1$. Using admissible graphs, for the considered $T^n$-actions, we describe hyperplane arrangements in $\mathbb{R}^n$ that determine the chambers in $\Delta_{n,2}$ for the $T^n$-actions on $G_{n,2}$ and $\mathbb{C}P^{N_2}$. Gel'fand, Kapranov, and Zelevinsky introduced the notions of secondary polytopes and secondary fans in connection with the problem of describing triangulations of a given convex polytope, which is closely related to the Newton polytopes of discriminants and resultants. For the $T^n$-action on $\mathbb{C}P^{N_2}$, we show that the cones in $\mathbb{R}^n$ with vertex at the origin spanned by the chambers form the secondary fan of the cone spanned by the vertices of $\Delta_{n,2}$.

==> Admissible_graph_ex.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da7237768835202197] 
\draw    (132,194.04) -- (323.78,278.6) ;
%Straight Lines [id:da8996755803068338] 
\draw [color={rgb, 255:red, 0; green, 37; blue, 255 }  ,draw opacity=1 ]   (400,155.78) -- (323.78,278.6) ;
\draw [shift={(323.78,278.6)}, rotate = 121.82] [color={rgb, 255:red, 0; green, 37; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 37; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(400,155.78)}, rotate = 121.82] [color={rgb, 255:red, 0; green, 37; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 37; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da165857679562175] 
\draw [color={rgb, 255:red, 0; green, 37; blue, 255 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (132,194.04) -- (400,155.78) ;
%Straight Lines [id:da4633391024962793] 
\draw [color={rgb, 255:red, 0; green, 37; blue, 255 }  ,draw opacity=1 ]   (288.13,30.6) -- (132,194.04) ;
\draw [shift={(132,194.04)}, rotate = 133.69] [color={rgb, 255:red, 0; green, 37; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 37; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(288.13,30.6)}, rotate = 133.69] [color={rgb, 255:red, 0; green, 37; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 37; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8121312310174288] 
\draw [color={rgb, 255:red, 0; green, 37; blue, 255 }  ,draw opacity=1 ]   (288.13,30.6) -- (323.78,278.6) ;
\draw [shift={(323.78,278.6)}, rotate = 81.82] [color={rgb, 255:red, 0; green, 37; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 37; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(288.13,30.6)}, rotate = 81.82] [color={rgb, 255:red, 0; green, 37; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 37; blue, 255 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da42149795434694504] 
\draw    (288.13,30.6) -- (400,155.78) ;
%Straight Lines [id:da2630486980544243] 
\draw [line width=1.5]    (210.06,112.32) -- (227.89,236.32) ;
\draw [shift={(227.89,236.32)}, rotate = 81.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
\draw [shift={(210.06,112.32)}, rotate = 81.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da46114334357415854] 
\draw [line width=1.5]    (305.95,154.6) -- (227.89,236.32) ;
\draw [shift={(227.89,236.32)}, rotate = 133.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
\draw [shift={(305.95,154.6)}, rotate = 133.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da07635835483563314] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (361.89,217.19) -- (227.89,236.32) ;
\draw [shift={(227.89,236.32)}, rotate = 171.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
\draw [shift={(361.89,217.19)}, rotate = 171.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da6813169943745636] 
\draw [line width=1.5]    (344.06,93.19) -- (361.89,217.19) ;
\draw [shift={(361.89,217.19)}, rotate = 81.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
\draw [shift={(344.06,93.19)}, rotate = 81.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da14837034234277524] 
\draw [line width=1.5]    (344.06,93.19) -- (305.95,154.6) ;
\draw [shift={(305.95,154.6)}, rotate = 121.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
\draw [shift={(344.06,93.19)}, rotate = 121.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da25925175506126774] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (361.89,217.19) -- (305.95,154.6) ;
\draw [shift={(305.95,154.6)}, rotate = 228.21] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
\draw [shift={(361.89,217.19)}, rotate = 228.21] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da9426701121523355] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (305.95,154.6) -- (210.06,112.32) ;
\draw [shift={(210.06,112.32)}, rotate = 203.79] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
\draw [shift={(305.95,154.6)}, rotate = 203.79] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da2962158161508396] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (344.06,93.19) -- (210.06,112.32) ;
%Straight Lines [id:da08616085584437505] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (266,174.91) -- (210.06,112.32) ;
\draw [shift={(266,174.91)}, rotate = 228.21] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da04290955192412216] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (227.89,236.32) -- (266,174.91) ;
%Straight Lines [id:da8758763635229532] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (361.89,217.19) -- (266,174.91) ;
\draw [shift={(266,174.91)}, rotate = 203.79] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
\draw [shift={(361.89,217.19)}, rotate = 203.79] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da5005377648554439] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (344.06,93.19) -- (266,174.91) ;

% Text Node
\draw (282,11) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (321,284) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (404.78,147) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (115,189) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (315.78,144) node [anchor=north west][inner sep=0.75pt]    {$12$};
% Text Node
\draw (345.78,73) node [anchor=north west][inner sep=0.75pt]    {$13$};
% Text Node
\draw (369.78,212) node [anchor=north west][inner sep=0.75pt]    {$23$};
% Text Node
\draw (211.78,245) node [anchor=north west][inner sep=0.75pt]    {$24$};
% Text Node
\draw (194.78,91) node [anchor=north west][inner sep=0.75pt]    {$14$};
% Text Node
\draw (230,161) node [anchor=north west][inner sep=0.75pt]    {$34$};


\end{tikzpicture}


==> K_2,2.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

% Первый граф K_{2,2} с разбиением {1,2} и {3,4}
% Левая доля (вершины 1 и 2)
\draw [fill=black] (100,100) circle [radius=3.35];
\draw [fill=black] (100,150) circle [radius=3.35];
% Подписи вершин (верхние подняты, нижние тоже подняты)
\draw (95,75) node [anchor=north] {$1$};   % было (95,85) - подняли
\draw (95,155) node [anchor=north] {$2$};  % было (95,165) - подняли

% Правая доля (вершины 3 и 4)
\draw [fill=black] (200,100) circle [radius=3.35];
\draw [fill=black] (200,150) circle [radius=3.35];
% Подписи вершин (верхние подняты, нижние тоже подняты)
\draw (205,75) node [anchor=north] {$3$};  % было (205,85) - подняли
\draw (205,155) node [anchor=north] {$4$}; % было (205,165) - подняли

% Рёбра первого графа
\draw (100,100) -- (200,100);
\draw (100,100) -- (200,150);
\draw (100,150) -- (200,100);
\draw (100,150) -- (200,150);


% Второй граф K_{2,2} с разбиением {1,3} и {2,4}
% Левая доля (вершины 1 и 3)
\draw [fill=black] (300,100) circle [radius=3.35];
\draw [fill=black] (300,150) circle [radius=3.35];
% Подписи вершин (верхние подняты, нижние тоже подняты)
\draw (295,75) node [anchor=north] {$1$};  % было (295,85) - подняли
\draw (295,155) node [anchor=north] {$3$}; % было (295,165) - подняли

% Правая доля (вершины 2 и 4)
\draw [fill=black] (400,100) circle [radius=3.35];
\draw [fill=black] (400,150) circle [radius=3.35];
% Подписи вершин (верхние подняты, нижние тоже подняты)
\draw (405,75) node [anchor=north] {$2$};  % было (405,85) - подняли
\draw (405,155) node [anchor=north] {$4$}; % было (405,165) - подняли

% Рёбра второго графа
\draw (300,100) -- (400,100);
\draw (300,100) -- (400,150);
\draw (300,150) -- (400,100);
\draw (300,150) -- (400,150);


% Третий граф K_{2,2} с разбиением {1,4} и {2,3}
% Левая доля (вершины 1 и 4)
\draw [fill=black] (500,100) circle [radius=3.35];
\draw [fill=black] (500,150) circle [radius=3.35];
% Подписи вершин (верхние подняты, нижние тоже подняты)
\draw (495,75) node [anchor=north] {$1$};  % было (495,85) - подняли
\draw (495,155) node [anchor=north] {$4$}; % было (495,165) - подняли

% Правая доля (вершины 2 и 3)
\draw [fill=black] (600,100) circle [radius=3.35];
\draw [fill=black] (600,150) circle [radius=3.35];
% Подписи вершин (верхние подняты, нижние тоже подняты)
\draw (605,75) node [anchor=north] {$2$};  % было (605,85) - подняли
\draw (605,155) node [anchor=north] {$3$}; % было (605,165) - подняли

% Рёбра третьего графа
\draw (500,100) -- (600,100);
\draw (500,100) -- (600,150);
\draw (500,150) -- (600,100);
\draw (500,150) -- (600,150);

\end{tikzpicture}

==> MyGraph.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da42869271963531563] 
\draw    (160.34,150.62) -- (305.98,122.9) ;
\draw [shift={(305.98,122.9)}, rotate = 349.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(160.34,150.62)}, rotate = 349.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da15692686911021148] 
\draw    (304.65,91.81) -- (160.34,90.69) ;
\draw [shift={(160.34,90.69)}, rotate = 180.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(304.65,91.81)}, rotate = 180.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da542780433290044] 
\draw    (160.34,90.69) -- (305.98,122.9) ;
\draw [shift={(305.98,122.9)}, rotate = 12.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(160.34,90.69)}, rotate = 12.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Ellipse [id:dp6820331675242987] 
\draw   (114,121.5) .. controls (114,83.45) and (134.75,52.6) .. (160.34,52.6) .. controls (185.93,52.6) and (206.68,83.45) .. (206.68,121.5) .. controls (206.68,159.55) and (185.93,190.39) .. (160.34,190.39) .. controls (134.75,190.39) and (114,159.55) .. (114,121.5) -- cycle ;
%Straight Lines [id:da6141779748586443] 
\draw    (305.98,122.9) -- (160.34,121.5) ;
\draw [shift={(160.34,121.5)}, rotate = 180.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(305.98,122.9)}, rotate = 180.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Ellipse [id:dp8145088887057809] 
\draw   (259.64,122.9) .. controls (259.64,84.85) and (280.39,54) .. (305.98,54) .. controls (331.57,54) and (352.32,84.85) .. (352.32,122.9) .. controls (352.32,160.95) and (331.57,191.79) .. (305.98,191.79) .. controls (280.39,191.79) and (259.64,160.95) .. (259.64,122.9) -- cycle ;
%Straight Lines [id:da6600797089192886] 
\draw    (426,129.99) -- (549,129.99) ;
\draw [shift={(549,129.99)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(426,129.99)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5603247673331716] 
\draw    (487.5,75.6) -- (487.5,184.39) ;
\draw [shift={(487.5,184.39)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(487.5,75.6)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da14630434742290088] 
\draw    (305.98,150.62) -- (160.34,121.5) ;
\draw [shift={(160.34,121.5)}, rotate = 191.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(305.98,150.62)}, rotate = 191.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5738009840538247] 
\draw    (160.34,150.62) -- (305.98,150.62) ;
\draw [shift={(305.98,150.62)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(160.34,150.62)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da59648855421861] 
\draw    (305.98,150.62) -- (160.34,90.69) ;
\draw [shift={(160.34,90.69)}, rotate = 202.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(305.98,150.62)}, rotate = 202.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8410969858575646] 
\draw    (304.65,91.81) -- (160.34,121.5) ;
\draw [shift={(160.34,121.5)}, rotate = 168.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(304.65,91.81)}, rotate = 168.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da433820293035154] 
\draw    (304.65,91.81) -- (160.34,150.62) ;
\draw [shift={(160.34,150.62)}, rotate = 157.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(304.65,91.81)}, rotate = 157.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Diamond [id:dp2715435350999874] 
\draw   (487.5,75.6) -- (549,129.99) -- (487.5,184.39) -- (426,129.99) -- cycle ;

% Text Node
\draw (205.45,193.8) node [anchor=north west][inner sep=0.75pt]    {$C=K_{p,q}$};
% Text Node
\draw (463.17,195.2) node [anchor=north west][inner sep=0.75pt]    {$K=K_{l}$};


\end{tikzpicture}


==> chambers.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da975580181085707] 
\draw    (86,135.6) -- (196,52.6) ;
\draw [shift={(196,52.6)}, rotate = 322.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(86,135.6)}, rotate = 322.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da05908479151592727] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (196,136.6) -- (196,52.6) ;
\draw [shift={(196,52.6)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(196,136.6)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da28946148359053314] 
\draw    (86,135.6) -- (142,166.6) ;
\draw [shift={(142,166.6)}, rotate = 28.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(86,135.6)}, rotate = 28.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9738884719654757] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (86,135.6) -- (196,136.6) ;
\draw [shift={(196,136.6)}, rotate = 0.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(86,135.6)}, rotate = 0.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da24425030820524218] 
\draw    (142,166.6) -- (196,52.6) ;
\draw [shift={(196,52.6)}, rotate = 295.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(142,166.6)}, rotate = 295.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3012520959576692] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (142,166.6) -- (196,136.6) ;
\draw [shift={(196,136.6)}, rotate = 330.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(142,166.6)}, rotate = 330.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3768648014938425] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (196,136.6) -- (250,106.6) ;
\draw [shift={(250,106.6)}, rotate = 330.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(196,136.6)}, rotate = 330.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5456326115140478] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (250,106.6) -- (196,52.6) ;
\draw [shift={(196,52.6)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(250,106.6)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da23838953121810802] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (196,220.6) -- (196,136.6) ;
\draw [shift={(196,136.6)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(196,220.6)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da883192420999358] 
\draw    (196,220.6) -- (142,166.6) ;
\draw [shift={(142,166.6)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(196,220.6)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da020494541652911535] 
\draw    (196,220.6) -- (86,135.6) ;
\draw [shift={(86,135.6)}, rotate = 217.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(196,220.6)}, rotate = 217.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da11701311237339684] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (196,136.6) -- (306,137.6) ;
\draw [shift={(306,137.6)}, rotate = 0.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(196,136.6)}, rotate = 0.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da38403141157443443] 
\draw    (306,137.6) -- (196,52.6) ;
\draw [shift={(196,52.6)}, rotate = 217.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(306,137.6)}, rotate = 217.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9780645665375497] 
\draw    (306,137.6) -- (142,166.6) ;
\draw [shift={(142,166.6)}, rotate = 169.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(306,137.6)}, rotate = 169.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7434899759453928] 
\draw    (306,137.6) -- (196,220.6) ;
\draw [shift={(196,220.6)}, rotate = 142.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(306,137.6)}, rotate = 142.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9295867680331388] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (306,137.6) -- (250,106.6) ;
\draw [shift={(250,106.6)}, rotate = 208.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(306,137.6)}, rotate = 208.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6623817023948445] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (250,106.6) -- (86,135.6) ;
\draw [shift={(86,135.6)}, rotate = 169.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(250,106.6)}, rotate = 169.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da09257698025260308] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (250,106.6) -- (196,220.6) ;
\draw [shift={(196,220.6)}, rotate = 115.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(250,106.6)}, rotate = 115.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4490637358362719] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (368.41,182.95) -- (404.75,203.33) ;
\draw [shift={(404.75,203.33)}, rotate = 29.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(368.41,182.95)}, rotate = 29.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9531144020739993] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (368.41,182.95) -- (439.78,183.61) ;
\draw [shift={(439.78,183.61)}, rotate = 0.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(368.41,182.95)}, rotate = 0.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7264188170596566] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (404.75,203.33) -- (439.78,128.4) ;
\draw [shift={(439.78,128.4)}, rotate = 295.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(404.75,203.33)}, rotate = 295.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8712454362851298] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (368.41,182.95) -- (439.78,128.4) ;
\draw [shift={(439.78,128.4)}, rotate = 322.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(368.41,182.95)}, rotate = 322.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da1760408342033708] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (439.78,183.61) -- (439.78,128.4) ;
\draw [shift={(439.78,128.4)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(439.78,183.61)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8604978100351443] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (404.75,203.33) -- (439.78,183.61) ;
\draw [shift={(439.78,183.61)}, rotate = 330.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(404.75,203.33)}, rotate = 330.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da040598181120166665] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (539.7,192.15) -- (433.29,211.21) ;
\draw [shift={(433.29,211.21)}, rotate = 169.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(539.7,192.15)}, rotate = 169.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da29461207007764434] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (433.29,211.21) -- (468.33,136.28) ;
\draw [shift={(468.33,136.28)}, rotate = 295.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(433.29,211.21)}, rotate = 295.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da15088011559222203] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (539.7,192.15) -- (468.33,136.28) ;
\draw [shift={(468.33,136.28)}, rotate = 218.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(539.7,192.15)}, rotate = 218.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9156781080298849] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (433.29,211.21) -- (468.33,191.5) ;
\draw [shift={(468.33,191.5)}, rotate = 330.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(433.29,211.21)}, rotate = 330.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9074937449335295] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (468.33,191.5) -- (468.33,136.28) ;
\draw [shift={(468.33,136.28)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(468.33,191.5)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9178544520244845] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (468.33,191.5) -- (539.7,192.15) ;
\draw [shift={(539.7,192.15)}, rotate = 0.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(468.33,191.5)}, rotate = 0.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9291090837323778] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (541,216.47) -- (469.63,271.03) ;
\draw [shift={(469.63,271.03)}, rotate = 142.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(541,216.47)}, rotate = 142.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8661786282155755] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (469.63,215.82) -- (541,216.47) ;
\draw [shift={(541,216.47)}, rotate = 0.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(469.63,215.82)}, rotate = 0.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7357038423984684] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (434.59,235.53) -- (469.63,215.82) ;
\draw [shift={(469.63,215.82)}, rotate = 330.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(434.59,235.53)}, rotate = 330.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9378865078443063] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (469.63,271.03) -- (434.59,235.53) ;
\draw [shift={(434.59,235.53)}, rotate = 225.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(469.63,271.03)}, rotate = 225.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8426191604692718] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (469.63,271.03) -- (469.63,215.82) ;
\draw [shift={(469.63,215.82)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(469.63,271.03)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da23000944298626336] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (541,216.47) -- (434.59,235.53) ;
\draw [shift={(434.59,235.53)}, rotate = 169.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(541,216.47)}, rotate = 169.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9431960133655551] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (418.37,277.6) -- (347,221.73) ;
\draw [shift={(347,221.73)}, rotate = 218.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(418.37,277.6)}, rotate = 218.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4653124723614972] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (418.37,277.6) -- (418.37,222.39) ;
\draw [shift={(418.37,222.39)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(418.37,277.6)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3707851047331895] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (347,221.73) -- (383.33,242.11) ;
\draw [shift={(383.33,242.11)}, rotate = 29.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(347,221.73)}, rotate = 29.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da42565189742490017] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (383.33,242.11) -- (418.37,222.39) ;
\draw [shift={(418.37,222.39)}, rotate = 330.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(383.33,242.11)}, rotate = 330.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6430988425472176] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (347,221.73) -- (418.37,222.39) ;
\draw [shift={(418.37,222.39)}, rotate = 0.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(347,221.73)}, rotate = 0.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6308865159402448] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (418.37,277.6) -- (383.33,242.11) ;
\draw [shift={(383.33,242.11)}, rotate = 225.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(418.37,277.6)}, rotate = 225.37] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7495320856011709] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (574.56,113.25) -- (543.75,85.62) ;
\draw [shift={(543.75,85.62)}, rotate = 221.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(574.56,113.25)}, rotate = 221.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7661975406132453] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (481,128.09) -- (543.75,85.62) ;
\draw [shift={(543.75,85.62)}, rotate = 325.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(481,128.09)}, rotate = 325.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5112615161122228] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (574.56,113.25) -- (481,128.09) ;
\draw [shift={(481,128.09)}, rotate = 170.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(574.56,113.25)}, rotate = 170.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2569466326179545] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (543.75,128.6) -- (543.75,85.62) ;
\draw [shift={(543.75,85.62)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(543.75,128.6)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8658155300910559] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (481,128.09) -- (543.75,128.6) ;
\draw [shift={(543.75,128.6)}, rotate = 0.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(481,128.09)}, rotate = 0.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da17806835145376942] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (543.75,128.6) -- (574.56,113.25) ;
\draw [shift={(574.56,113.25)}, rotate = 333.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(543.75,128.6)}, rotate = 333.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da07402754078840545] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (651,128.09) -- (588.25,84.6) ;
\draw [shift={(588.25,84.6)}, rotate = 214.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(651,128.09)}, rotate = 214.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3986834807466231] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (651,128.09) -- (619.05,112.23) ;
\draw [shift={(619.05,112.23)}, rotate = 206.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(651,128.09)}, rotate = 206.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da16876275446989553] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (588.25,127.58) -- (651,128.09) ;
\draw [shift={(651,128.09)}, rotate = 0.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(588.25,127.58)}, rotate = 0.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8108761833747717] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (588.25,127.58) -- (588.25,84.6) ;
\draw [shift={(588.25,84.6)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(588.25,127.58)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5035876576725844] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (588.25,127.58) -- (619.05,112.23) ;
\draw [shift={(619.05,112.23)}, rotate = 333.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(588.25,127.58)}, rotate = 333.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da386986835573071] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (619.05,112.23) -- (588.25,84.6) ;
\draw [shift={(588.25,84.6)}, rotate = 221.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(619.05,112.23)}, rotate = 221.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2946079643969195] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (655,159.1) -- (589,200.6) ;
\draw [shift={(589,200.6)}, rotate = 147.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(655,159.1)}, rotate = 147.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3983312069518141] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (655,159.1) -- (621.4,143.6) ;
\draw [shift={(621.4,143.6)}, rotate = 204.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(655,159.1)}, rotate = 204.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da351585705269709] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (589,158.6) -- (621.4,143.6) ;
\draw [shift={(621.4,143.6)}, rotate = 335.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(589,158.6)}, rotate = 335.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da12766321643841683] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (589,158.6) -- (655,159.1) ;
\draw [shift={(655,159.1)}, rotate = 0.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(589,158.6)}, rotate = 0.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9372365596821235] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (621.4,143.6) -- (589,200.6) ;
\draw [shift={(589,200.6)}, rotate = 119.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(621.4,143.6)}, rotate = 119.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da24523895764154147] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (589,200.6) -- (589,158.6) ;
\draw [shift={(589,158.6)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(589,200.6)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da36840783458412607] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (559.95,194.6) -- (513,153.59) ;
\draw [shift={(513,153.59)}, rotate = 221.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(559.95,194.6)}, rotate = 221.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9073671746846919] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (559.95,194.6) -- (559.95,154.07) ;
\draw [shift={(559.95,154.07)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(559.95,194.6)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7421972511981894] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (513,153.59) -- (559.95,154.07) ;
\draw [shift={(559.95,154.07)}, rotate = 0.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(513,153.59)}, rotate = 0.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da16315440679746007] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (583,139.6) -- (513,153.59) ;
\draw [shift={(513,153.59)}, rotate = 168.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(583,139.6)}, rotate = 168.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da37285799635131467] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (583,139.6) -- (559.95,194.6) ;
\draw [shift={(559.95,194.6)}, rotate = 112.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(583,139.6)}, rotate = 112.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7555677626542053] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (559.95,154.07) -- (583,139.6) ;
\draw [shift={(583,139.6)}, rotate = 327.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(559.95,154.07)}, rotate = 327.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

% Text Node
\draw (184,30) node [anchor=north west][inner sep=0.75pt]    {$12$};
% Text Node
\draw (58,130) node [anchor=north west][inner sep=0.75pt]    {$24$};
% Text Node
\draw (116,170) node [anchor=north west][inner sep=0.75pt]    {$23$};
% Text Node
\draw (313,132) node [anchor=north west][inner sep=0.75pt]    {$13$};
% Text Node
\draw (260,83) node [anchor=north west][inner sep=0.75pt]    {$14$};
% Text Node
\draw (185,227) node [anchor=north west][inner sep=0.75pt]    {$34$};
% Text Node
\draw (174,121) node [anchor=north west][inner sep=0.75pt]    {$O$};


\end{tikzpicture}


==> embed_hypersimplex.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da7237768835202197] 
\draw    (132,194.04) -- (323.78,278.6) ;
%Straight Lines [id:da8996755803068338] 
\draw    (400,155.78) -- (323.78,278.6) ;
%Straight Lines [id:da165857679562175] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (132,194.04) -- (400,155.78) ;
%Straight Lines [id:da4633391024962793] 
\draw    (288.13,30.6) -- (132,194.04) ;
%Straight Lines [id:da8121312310174288] 
\draw    (288.13,30.6) -- (323.78,278.6) ;
%Straight Lines [id:da42149795434694504] 
\draw    (288.13,30.6) -- (400,155.78) ;
%Straight Lines [id:da2630486980544243] 
\draw [line width=1.5]    (210.06,112.32) -- (227.89,236.32) ;
\draw [shift={(227.89,236.32)}, rotate = 81.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
\draw [shift={(210.06,112.32)}, rotate = 81.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da46114334357415854] 
\draw [line width=1.5]    (305.95,154.6) -- (227.89,236.32) ;
\draw [shift={(227.89,236.32)}, rotate = 133.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
\draw [shift={(305.95,154.6)}, rotate = 133.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da07635835483563314] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (361.89,217.19) -- (227.89,236.32) ;
%Straight Lines [id:da6813169943745636] 
\draw [line width=1.5]    (344.06,93.19) -- (361.89,217.19) ;
\draw [shift={(344.06,93.19)}, rotate = 81.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da14837034234277524] 
\draw [line width=1.5]    (344.06,93.19) -- (305.95,154.6) ;
%Straight Lines [id:da25925175506126774] 
\draw [line width=1.5]    (361.89,217.19) -- (305.95,154.6) ;
\draw [shift={(305.95,154.6)}, rotate = 228.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
\draw [shift={(361.89,217.19)}, rotate = 228.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da9426701121523355] 
\draw [line width=1.5]    (305.95,154.6) -- (210.06,112.32) ;
%Straight Lines [id:da2962158161508396] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (344.06,93.19) -- (210.06,112.32) ;
%Straight Lines [id:da08616085584437505] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (266,174.91) -- (210.06,112.32) ;
\draw [shift={(266,174.91)}, rotate = 228.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da04290955192412216] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (227.89,236.32) -- (266,174.91) ;
%Straight Lines [id:da8758763635229532] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (361.89,217.19) -- (266,174.91) ;
%Straight Lines [id:da5005377648554439] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (344.06,93.19) -- (266,174.91) ;




\end{tikzpicture}


==> limit_graph.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da5969642133310566] 
\draw    (170.46,129.54) ;
\draw [shift={(170.46,129.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(170.46,129.54)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8596530698104701] 
\draw    (180.67,170.35) ;
\draw [shift={(180.67,170.35)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(180.67,170.35)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da06249666395999243] 
\draw    (184.08,211.59) ;
\draw [shift={(184.08,211.59)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(184.08,211.59)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da264240478712123] 
\draw    (431.88,74.4) ;
\draw [shift={(431.88,74.4)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(431.88,74.4)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da06401755504754025] 
\draw    (450.94,102.84) ;
\draw [shift={(450.94,102.84)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(450.94,102.84)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9638106813870863] 
\draw    (397.84,54.7) ;
\draw [shift={(397.84,54.7)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(397.84,54.7)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7249976550528334] 
\draw    (475.45,199.12) ;
\draw [shift={(475.45,199.12)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(475.45,199.12)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da690010213604023] 
\draw    (407.37,240.7) ;
\draw [shift={(407.37,240.7)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(407.37,240.7)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Ellipse [id:dp6538958982014618] 
\draw   (116,170.35) .. controls (116,136.93) and (144.96,109.84) .. (180.67,109.84) .. controls (216.39,109.84) and (245.35,136.93) .. (245.35,170.35) .. controls (245.35,203.76) and (216.39,230.85) .. (180.67,230.85) .. controls (144.96,230.85) and (116,203.76) .. (116,170.35) -- cycle ;
%Shape: Ellipse [id:dp5454232072235382] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (354.27,86.1) .. controls (354.27,52.69) and (383.23,25.6) .. (418.95,25.6) .. controls (454.66,25.6) and (483.62,52.69) .. (483.62,86.1) .. controls (483.62,119.52) and (454.66,146.61) .. (418.95,146.61) .. controls (383.23,146.61) and (354.27,119.52) .. (354.27,86.1) -- cycle ;
%Shape: Ellipse [id:dp5490074586215484] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (372.65,222.1) .. controls (372.65,188.68) and (401.61,161.59) .. (437.33,161.59) .. controls (473.04,161.59) and (502,188.68) .. (502,222.1) .. controls (502,255.51) and (473.04,282.6) .. (437.33,282.6) .. controls (401.61,282.6) and (372.65,255.51) .. (372.65,222.1) -- cycle ;
%Straight Lines [id:da7715719620850504] 
\draw    (170.46,129.54) -- (397.84,54.7) ;
%Straight Lines [id:da26573102602123033] 
\draw    (170.46,129.54) -- (431.88,74.4) ;
%Straight Lines [id:da36201533456411905] 
\draw    (170.46,129.54) -- (450.94,102.84) ;
%Straight Lines [id:da9267946714553507] 
\draw    (180.67,170.35) -- (397.84,54.7) ;
%Straight Lines [id:da027461396899734924] 
\draw    (180.67,170.35) -- (431.88,74.4) ;
%Straight Lines [id:da4730598365687193] 
\draw    (180.67,170.35) -- (450.94,102.84) ;
%Straight Lines [id:da25070276183187523] 
\draw    (184.08,211.59) -- (397.84,54.7) ;
%Straight Lines [id:da9955144694786499] 
\draw    (184.08,211.59) -- (431.88,74.4) ;
%Straight Lines [id:da788118605462768] 
\draw    (184.08,211.59) -- (450.94,102.84) ;
%Straight Lines [id:da536004589035692] 
\draw    (184.08,211.59) -- (407.37,240.7) ;
%Straight Lines [id:da15099349695999453] 
\draw    (184.08,211.59) -- (475.45,199.12) ;
%Straight Lines [id:da6131978027482397] 
\draw    (180.67,170.35) -- (407.37,240.7) ;
%Straight Lines [id:da35837237035377323] 
\draw    (180.67,170.35) -- (475.45,199.12) ;
%Straight Lines [id:da3687466519097111] 
\draw    (170.46,129.54) -- (407.37,240.7) ;
%Straight Lines [id:da4180000462606154] 
\draw    (170.46,129.54) -- (475.45,199.12) ;
%Straight Lines [id:da38284352640270436] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (475.45,199.12) -- (450.94,102.84) ;
%Straight Lines [id:da7790288558264551] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (475.45,199.12) -- (431.88,74.4) ;
%Straight Lines [id:da42749935548515094] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (475.45,199.12) -- (397.84,54.7) ;
%Straight Lines [id:da5661902270075467] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (407.37,240.7) -- (450.94,102.84) ;
%Straight Lines [id:da34866550584099143] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (407.37,240.7) -- (431.88,74.4) ;
%Straight Lines [id:da786392334171113] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (407.37,240.7) -- (397.84,54.7) ;

% Text Node
\draw (126,161.4) node [anchor=north west][inner sep=0.75pt]    {$A_{k}$};
% Text Node
\draw (431,32.4) node [anchor=north west][inner sep=0.75pt]    {$A_{r}$};
% Text Node
\draw (455,244.4) node [anchor=north west][inner sep=0.75pt]    {$A_{s}$};
% Text Node
\draw (153,123.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (164,159.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (168,205.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (404,38.4) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (439,63.4) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (461,90.4) node [anchor=north west][inner sep=0.75pt]    {$6$};
% Text Node
\draw (483,198.4) node [anchor=north west][inner sep=0.75pt]    {$7$};
% Text Node
\draw (409.37,244.1) node [anchor=north west][inner sep=0.75pt]    {$8$};


\end{tikzpicture}


==> pyramids.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da714640873525219] 
\draw    (90.3,97.68) -- (90.3,176.45) ;
\draw [shift={(90.3,176.45)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(90.3,97.68)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da932268008029734] 
\draw    (12.07,97.68) -- (90.3,176.45) ;
%Straight Lines [id:da8244499656275978] 
\draw    (12.07,176.45) -- (90.3,97.68) ;
%Straight Lines [id:da6620222997155588] 
\draw    (12.07,176.45) -- (90.3,176.45) ;
\draw [shift={(12.07,176.45)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7557118186480145] 
\draw    (12.07,97.68) -- (90.3,97.68) ;
\draw [shift={(12.07,97.68)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da737409613916893] 
\draw    (201.53,97.68) -- (201.53,176.45) ;
\draw [shift={(201.53,176.45)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(201.53,97.68)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5295302922938425] 
\draw    (123.31,97.68) -- (201.53,176.45) ;
%Straight Lines [id:da2343493377653505] 
\draw    (123.31,176.45) -- (201.53,97.68) ;
%Straight Lines [id:da48178425854865237] 
\draw    (123.31,176.45) -- (201.53,176.45) ;
\draw [shift={(123.31,176.45)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da17889670854518946] 
\draw    (123.31,97.68) -- (123.31,176.45) ;
\draw [shift={(123.31,176.45)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(123.31,97.68)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da028105711102263453] 
\draw    (233.01,97.68) -- (311.23,176.45) ;
%Straight Lines [id:da1259878267235247] 
\draw    (233.01,176.45) -- (311.23,97.68) ;
%Straight Lines [id:da6627541109235211] 
\draw    (233.01,176.45) -- (311.23,176.45) ;
\draw [shift={(311.23,176.45)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(233.01,176.45)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da022759446581263054] 
\draw    (233.01,97.68) -- (311.23,97.68) ;
\draw [shift={(311.23,97.68)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(233.01,97.68)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6957114611116627] 
\draw    (233.01,97.68) -- (233.01,176.45) ;
\draw [shift={(233.01,176.45)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(233.01,97.68)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da04113002860852211] 
\draw    (422.84,97.68) -- (422.84,176.45) ;
\draw [shift={(422.84,176.45)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(422.84,97.68)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7098969058870915] 
\draw    (344.62,97.68) -- (422.84,176.45) ;
%Straight Lines [id:da07436604411223491] 
\draw    (344.62,176.45) -- (422.84,97.68) ;
%Straight Lines [id:da9160665092009495] 
\draw    (344.62,97.68) -- (422.84,97.68) ;
\draw [shift={(344.62,97.68)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3580726929490766] 
\draw    (344.62,97.68) -- (344.62,176.45) ;
\draw [shift={(344.62,176.45)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(344.62,97.68)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da0022657299429736932] 
\draw    (532.55,97.68) -- (532.55,176.45) ;
\draw [shift={(532.55,176.45)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(532.55,97.68)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da008248396328833119] 
\draw    (454.32,176.45) -- (532.55,97.68) ;
%Straight Lines [id:da916755633650839] 
\draw    (454.32,176.45) -- (532.55,176.45) ;
\draw [shift={(454.32,176.45)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da09862278193429652] 
\draw    (454.32,97.68) -- (532.55,97.68) ;
\draw [shift={(454.32,97.68)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da42208152650007436] 
\draw    (454.32,97.68) -- (454.32,176.45) ;
\draw [shift={(454.32,176.45)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(454.32,97.68)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9810550726504162] 
\draw    (647.15,97.68) -- (647.15,176.45) ;
\draw [shift={(647.15,176.45)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(647.15,97.68)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da643020347617228] 
\draw    (568.92,97.68) -- (647.15,176.45) ;
%Straight Lines [id:da6097944694816628] 
\draw    (568.92,176.45) -- (647.15,176.45) ;
\draw [shift={(568.92,176.45)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8576957158586855] 
\draw    (568.92,97.68) -- (647.15,97.68) ;
\draw [shift={(568.92,97.68)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da23729666583865072] 
\draw    (568.92,97.68) -- (568.92,176.45) ;
\draw [shift={(568.92,176.45)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(568.92,97.68)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

% Text Node
\draw (4.76+1,80.65) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (4.07+1,183.01) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (80.94+3,80.65) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (80.941+3,182.1) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (115.99+1,80.65) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (115.31+1,183.01) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (192.18+3,80.65) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (192.18+3,182.1) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (225.7+1,80.65) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (225.01+1,183.01) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (301.88+3,80.65) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (301.88+3,182.1) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (337.31+1,80.65) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (336.62+1,183.01) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (413.49+3,80.65) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (413.49+3,182.1) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (447.01+1,80.65) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (446.32+1,183.01) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (523.2+3,80.65) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (523.2+3,182.1) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (561.61+1,80.65) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (560.92+1,183.01) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (637.8+3,80.65) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (637.8+3,182.1) node [anchor=north west][inner sep=0.75pt]    {$4$};


\end{tikzpicture}

